Data Petri Nets meet Probabilistic Programming (Extended version)

Probabilistic programming (PP) is a programming paradigm that allows for writing statistical models like ordinary programs, performing simulations by running those programs, and analyzing and refining their statistical behavior using powerful inference engines. This paper takes a step towards leveraging PP for reasoning about data-aware processes. To this end, we present a systematic translation of Data Petri Nets (DPNs) into a model written in a PP language whose features are supported by most PP systems. We show that our translation is sound and provides statistical guarantees for simulating DPNs. Furthermore, we discuss how PP can be used for process mining tasks and report on a prototype implementation of our translation. We also discuss further analysis scenarios that could be easily approached based on the proposed translation and available PP tools.

==> dpn-example.tex <==
\resizebox{.43\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',auto,x=25mm,y=1.0cm,node distance=16mm 	and 16mm,thick]
			
\node[place,label=left:$\plname{p_0}$,xshift=2mm] (p0) at (0,0) {};

\node[transition,below of = p0, yshift=5mm,label=right:$\trname{init}$] (init) {};
\node[left of = init,xshift=-4mm]  (g1)  {$\postco:\,{t'>\cname{0}\land o'=\cname{0}}$};
\node[place,below of = init, xshift=-10mm,label=right:$\plname{p_1}$] (p1) {};

\node[transition,left of = p1,label=below:$\trname{bid}$] (bid) {};
\node[above of = bid,yshift=-9mm]  (g2)  {$\begin{array}{@{}c@{}} {\preco:\, t>0}\\{\postco:\,o'>o} \end{array} $};
\node[place,below of = init, xshift=10mm,label=left:$\plname{p_2}$] (p2) {};

\node[transition,right of = p2,label=below:$\trname{timer}$] (timer) {};
\node[above of = timer,yshift=-9mm]  (g3)  {$\begin{array}{@{}c@{}} {\preco:\, t>0}\\{\postco:\,t'<t} \end{array} $};

                    
\node[transition,below of = p1,xshift=10mm,label=left:$\trname{hammer}$] (hammer) {};
\node[right of = hammer,xshift=2mm]  (g5)  {$\preco:\, t\leq\cname{0}\land o>\cname{0} $};



\node[place,below of = hammer,yshift=5mm,label=below:$\plname{p_3}$] (p3) {};

% \node[transition,left of = p3,xshift=-10mm,label=below:$\trname{thresh}$] (thresh) {};
% \node[above of = thresh,xshift=12mm,yshift=-11mm]  (g6)  {$\preco:\, t>\cname{1000}$};
                    
\node[transition,right of = p3,xshift=10mm,label=below:$\trname{reset}$] (reset) {};
\node[above of = reset,yshift=-11mm]  (g4)  {$\preco:\, o=\cname{0}$};   

 
					\path[]
   				 (p0) edge (init)
   				 (init) edge (p1)
   				 (init) edge (p2)
   				 (p1) edge [bend left=15] (bid)
   				 (bid) edge [bend left=15] (p1)
   				 (p2) edge [bend left=15] (timer)
   				 (timer) edge [bend left=15] (p2)
   				 (p1) edge (hammer)
   				 (p2) edge (hammer)
   				 % (p1) edge (thresh.north)
   				 % (thresh.east) edge (p3.west)
   				 (hammer) edge (p3)
   				 (p3) edge (reset)
    			;
       \draw[->,rounded corners=5pt] (reset.east) -- ($(reset.east)+(8mm,0)$) |- (p0.east);
\end{tikzpicture}
}

